Konishi Anomalies and N=1 Curves

We present a brief summary of exact results on the non-perturbative effective superpotential of N=1 supersymmetric gauge theories based on generalized Konishi anomaly equations. In particular we consider theories with classical gauge groups and chiral matter in two-index tensor representations. All these theories can be embedded into theories with unitary gauge group and adjoint matter. This embedding can be used to derive expressions for the exact non-perturbative superpotential in terms of the 1/N expansion of the free energy of the related matrix models.

==> contours.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{contours.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11994,1599)(664,-748)
\put(1576,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$C_0$}%
}}}}
\put(3511,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$C_1$}%
}}}}
\put(1621,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$z$-plane}%
}}}}
\put(6301,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\zeta$-plane}%
}}}}
\put(6076,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$C_{-1}$}%
}}}}
\put(8326,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$C_0$}%
}}}}
\put(10711,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$C_1$}%
}}}}
\end{picture}%

